SF3D: Stable Fast 3D Mesh Reconstruction with UV-unwrapping and Illumination Disentanglement

We present SF3D, a novel method for rapid and high-quality textured object mesh reconstruction from a single image in just 0.5 seconds. Unlike most existing approaches, SF3D is explicitly trained for mesh generation, incorporating a fast UV unwrapping technique that enables swift texture generation rather than relying on vertex colors. The method also learns to predict material parameters and normal maps to enhance the visual quality of the reconstructed 3D meshes. Furthermore, SF3D integrates a delighting step to effectively remove low-frequency illumination effects, ensuring that the reconstructed meshes can be easily used in novel illumination conditions. Experiments demonstrate the superior performance of SF3D over the existing techniques. Project page: https://stable-fast-3d.github.io

==> fig/aliasing_issue.tex <==
\begin{figure}[tb]
    \centering
\resizebox{.9\linewidth}{!}{ %< auto-adjusts font size to fill line
\renewcommand{\arraystretch}{0.6}%
\setlength{\tabcolsep}{0pt}%
\begin{tabular}{%
    @{}%
    >{\centering\arraybackslash}m{3cm}%
    >{\centering\arraybackslash}m{3cm}%
    >{\centering\arraybackslash}m{3cm}%
    @{}%
}
GT & Low-Res & High-Res \\[0cm]
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
\node {\includegraphics[width=3cm,trim={2px 2px 2px 2px},clip]{img/aliasing_issue/GT.jpg}};
\spy[size=1cm] on (-0.4, 0.3) in node at (0.8, -0.5);
\spy[size=0.75cm] on (-0.75, -0.3) in node at (-1, 0.8);
\end{tikzpicture}
&
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
\node {\includegraphics[width=3cm,trim={2px 2px 2px 2px},clip]{img/aliasing_issue/Aliased.jpg}};
\spy[size=1cm] on (-0.4, 0.3) in node at (0.8, -0.5);
\spy[size=0.75cm] on (-0.75, -0.3) in node at (-1, 0.8);
\end{tikzpicture}
&
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
\node {\includegraphics[width=3cm,trim={2px 2px 2px 2px},clip]{img/aliasing_issue/Non-Aliased.jpg}};
\spy[size=1cm] on (-0.4, 0.3) in node at (0.8, -0.5);
\spy[size=0.75cm] on (-0.75, -0.3) in node at (-1, 0.8);
\end{tikzpicture} \\
\end{tabular}
} %< \resizebox
\vspace{-3mm}
\titlecaptionof{figure}{Triplane Resolution Aliasing}{%
%
We found that low-resolution triplanes struggle with high-frequency and high-contrast textures and produce grid-like aliasing artifacts. Our method increases the triplane size from $64^2$ to $384^2$ allowing our method to reproduce these textures with fewer artifacts.
%
}
    \label{fig:aliasing_issue}
\end{figure}

==> fig/current_issues.tex <==
\begin{figure}[tb]
    \centering
\resizebox{.9\linewidth}{!}{
\begin{tikzpicture}[
    node distance=0.2cm,
    font={\fontsize{8pt}{10}\selectfont},
    spy using outlines={circle, magnification=1.5, connect spies}
]
\node[] (input_light) {\includegraphics[width=2.5cm]{img/tripo-ours-gso/Ogre/gt0004.jpg}};
\node[right=of input_light] (triposr_light) {\includegraphics[width=2.5cm]{img/tripo-ours-gso/Ogre/triposr0004.jpg}};
\node[right=of triposr_light] (ours_light) {
\includegraphics[width=2.5cm]{img/tripo-ours-gso/Ogre/ours0004.jpg}};
\node[above=-0.5cm of input_light] (input_light_label) {GT};
\node[above=-0.5cm of triposr_light] (triposr_light_label) {TripoSR};
\node[above=-0.5cm of ours_light] (ours_light_label) {SF3D (Ours)};
\node[left=0cm of input_light.west, rotate=90, anchor=south] (bake_in_label) {Light Bake-in};


\node[below=-0.3cm of input_light] (input_vertex_color) {\includegraphics[width=2cm]{img/tripo-ours-gso/Asus/gt0004.jpg}};
\node[below=-0.3cm of triposr_light] (triposr_vertex_color) {\includegraphics[width=2cm]{img/tripo-ours-gso/Asus/triposr0004.jpg}};
\node[below=-0.3cm of ours_light] (ours_vertex_color) {\includegraphics[width=2cm]{img/tripo-ours-gso/Asus/ours0004.jpg}};
\spy[size=0.75cm] on ($(input_vertex_color)+(-0.45cm,0.35cm)$) in node at ($(input_vertex_color.east)$);
\spy[size=0.75cm] on ($(triposr_vertex_color)+(-0.45cm,0.35cm)$) in node at ($(triposr_vertex_color.east)$);
\spy[size=0.75cm] on ($(ours_vertex_color)+(-0.45cm,0.35cm)$) in node at ($(ours_vertex_color.east)$);

\node[left=0.25cm of input_vertex_color.west, rotate=90, anchor=south] (vertex_color_label) {Vertex Colors};

\node[below=-0.2cm of input_vertex_color] (input_marching_cubes) {\includegraphics[width=2.5cm]{img/tripo-ours-gso/Cactus/gt0002.jpg}};
\node[below=-0.2cm of triposr_vertex_color] (triposr_marching_cubes) {\includegraphics[width=2.5cm]{img/tripo-ours-gso/Cactus/triposr0002.jpg}};
\node[below=-0.2cm of ours_vertex_color] (ours_marching_cubes) {\includegraphics[width=2.5cm]{img/tripo-ours-gso/Cactus/ours0002.jpg}};
\spy[size=0.75cm] on ($(input_marching_cubes)+(-0.05cm,-0.55cm)$) in node at ($(input_marching_cubes.east)$);
\spy[size=0.75cm] on ($(triposr_marching_cubes)+(-0.02cm,-0.55cm)$) in node at ($(triposr_marching_cubes.east)$);
\spy[size=0.75cm] on ($(ours_marching_cubes)+(-0.05cm,-0.55cm)$) in node at ($(ours_marching_cubes.east)$);

\node[left=0cm of input_marching_cubes.west, rotate=90, anchor=south] (marching_cubes_label) {Marching Cubes};

\draw[line width=0.75pt,draw=black!80] ($(input_marching_cubes.south west)+(-0.75cm,0)$) to ($(ours_marching_cubes.south east)+(0.25cm,0)$);

\node[below=0cm of input_marching_cubes.south west, anchor=north west, xshift=0.5cm] (triposr_toaster) {\includegraphics[width=1.875cm]{img/material_param/triposr_toaster.jpg}};
\node[right=0cm of triposr_toaster] (triposr_hat) {\includegraphics[width=1.875cm]{img/material_param/triposr_hat.jpg}};
\node[right=0cm of triposr_hat] (triposr_pot) {\includegraphics[width=1.875cm]{img/material_param/triposr_pot.jpg}};
\node[right=0cm of triposr_pot] (triposr_vegetable) {\includegraphics[width=1.875cm]{img/material_param/triposr_vegetable.jpg}};
\node[below=0cm of triposr_toaster.south west, anchor=north west] (ours_toaster) {\includegraphics[width=1.875cm]{img/material_param/ours_toaster.jpg}};
\node[right=0cm of ours_toaster] (ours_hat) {\includegraphics[width=1.875cm]{img/material_param/ours_hat.jpg}};
\node[right=0cm of ours_hat] (ours_pot) {\includegraphics[width=1.875cm]{img/material_param/ours_pot.jpg}};
\node[right=0cm of ours_pot] (ours_vegetable) {\includegraphics[width=1.875cm]{img/material_param/ours_vegetable.jpg}};

\node[rotate=90] (material_issue_label) at (triposr_toaster.south-|marching_cubes_label) {Material Parameters};

\node[left=-0.25cm of triposr_toaster.west, rotate=90, anchor=south] (material_triposr_label) {TripoSR};
\node[left=-0.25cm of ours_toaster.west, rotate=90, anchor=south] (material_ours_label) {SF3D (Ours)};

\end{tikzpicture}%
}
\vspace{-2mm}
\titlecaption{SF3D Improvements on Different Prevalent Issues}{%
Here, we compare our results with TripoSR~\cite{tochilkin2024triposr}. The top shows the effect of light bake-in when relighting the asset. \ours produces a more plausible relighting. By not using vertex colors, our method is capable of encoding finer details while also having a lower polygon count. Our vertex displacement enables estimating smooth shapes, which do not introduce stair-stepping artifacts from marching cubes. Lastly, our material property prediction allows us to express a variety of different surface types.
}
\label{fig:issues}
\end{figure}

==> fig/export_overview.tex <==
\begin{figure}[tb]
    \centering
\resizebox{.9\linewidth}{!}{
\begin{tikzpicture}[
    node distance=0.25cm,
]

\node[inner sep=0] (mesh) {\includegraphics[width=2.25cm]{img/uv_unwrapping/Mesh.jpg}};
\node[below=0.1cm of mesh, text width=2.25cm, align=center, font=\footnotesize] (description_mesh) {Extracted Mesh};

\node[inner sep=0, right=of mesh] (uv_unwrapping) {\includegraphics[width=2.25cm]{img/uv_unwrapping/level0.jpg}};
\node[below=0.1cm of uv_unwrapping, text width=2.25cm, align=center, font=\footnotesize] (description_uv) {UV Unwrapping \fig{uv_unwrapping}};

\node[inner sep=0, right=of uv_unwrapping.north east, anchor=north west] (occupancy) {\includegraphics[width=1.125cm]{img/uv_unwrapping/UVOccupancy.jpg}};
\node[inner sep=0, below=0cm of occupancy] (world_positions) {\includegraphics[width=1.125cm]{img/uv_unwrapping/worldPosBake.jpg}};
\node[below=0.1cm of world_positions, text width=1.5cm, align=center, font=\footnotesize] (description_initial_bake) {UV Occupancy + Position};

\node[inner sep=0, right=of occupancy.north east, anchor=north west] (tangent_normal) {\includegraphics[width=1.125cm]{img/uv_unwrapping/Tangent_normal.jpg}};
\node[inner sep=0, below=0cm of tangent_normal] (albedo) {\includegraphics[width=1.125cm]{img/uv_unwrapping/uv.jpg}};
\node[below=0.1cm of albedo, text width=1.5cm, align=center, font=\footnotesize] (description_material_query) {Material Query};


\node[inner sep=0, right=of tangent_normal.north east, anchor=north west] (margin) {\includegraphics[width=2.25cm]{img/uv_unwrapping/uv_margin.png}};
\node[below=0.1cm of margin, text width=2.25cm, align=center, font=\footnotesize] (description_margin) {UV Island Margin};

\draw[-stealth] (mesh)  -- (uv_unwrapping);
\draw[-stealth] (uv_unwrapping)  -- (uv_unwrapping-|occupancy.west);
\draw[-stealth] (uv_unwrapping-|occupancy.east)  -- (uv_unwrapping-|tangent_normal.west);
\draw[-stealth] (uv_unwrapping-|tangent_normal.east)  -- (margin);


\end{tikzpicture}
}
\vspace{-2mm}
    \titlecaption{Export Pipeline}{Our export process starts with the mesh and is followed by UV unwrapping, occupancy and world position baking, material querying, and UV island margins.}
    \label{fig:export_overview}
\end{figure}


==> fig/overview.tex <==
\begin{figure*}[tb]
    \centering
\resizebox{0.9\linewidth}{!}{ %
\begin{tikzpicture}[
    node distance=0.25cm,
    font={\fontsize{8pt}{10}\selectfont},
    layer/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.2cm, rounded corners=1pt},
    encoder/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=0,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    decoder/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=180,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    cnn/.style={trapezium, trapezium angle=60,draw=#1, fill=#1!20,inner sep=0.1cm, rounded corners=1pt},
]

\newcounter{boxnumber} % Counter for the number of boxes
\tikzset{
    latent/.pic={
        \setcounter{boxnumber}{0} % Initialize counter

        % First pass: count the number of colors
        \foreach \color in {#1} {
            \stepcounter{boxnumber}
        }

        \pgfmathsetmacro{\totalheight}{\theboxnumber * 0.15cm}
        \pgfmathsetmacro{\halfheight}{\totalheight / 2}

        % Reset counter
        \setcounter{boxnumber}{0}

        % Loop through the colors and create boxes
        \foreach \color in {#1} {
                \node[fill=\color, minimum width=0.2cm, minimum height=0.15cm, anchor=north west] at (0, \halfheight-\theboxnumber*0.15cm) {};
                \stepcounter{boxnumber}
            }

        % Draw the rectangle around the entire column
        \draw[thick] (0, \theboxnumber * 0.15cm*0.5) rectangle (0.25cm, \halfheight-\theboxnumber*0.15cm-0.5*0.15cm);
    }
}

\node[fill=white, rectangle, draw=white, minimum height=1.5cm, minimum width=1.5cm] (input) {};

% Triplanes

% Image Tokens
\node[cnn={cgray1}, shape border rotate=180, rotate=90, right=0.35cm of input.north east, anchor=north, xshift=0.4cm,yshift=-0.4cm] (dino) {DINOv2};
\pic[right=1.0cm of dino.south] {latent={cdiv11,cdiv12,cdiv13,cdiv14,cdiv15}};
\coordinate[right=1.0cm of dino.south] (image_token);

\node[above=0.4cm of image_token] (image_token_label) {Image Tokens};

\draw[-stealth] (dino) -- (image_token);

% Triplane token
\pic[right=0.8cm of input] {latent={cdiv21,cdiv22,cdiv23,cdiv24,cdiv25}};
\coordinate[right=0.8cm of input]  (triplane_token);

\node[below=0.4cm of triplane_token, xshift=0.1cm, text width=1cm, align=center] (triplane_token_label) {Triplane Tokens};

% Transformer
\node[draw=cgray1, fill=cgray1!20, line width=1.5pt, inner sep=0.3cm, rounded corners=1pt, right=0.9cm of triplane_token] (transformer) {Transformer};
\draw[-stealth] ($(triplane_token)+(0.25cm,0)$) -- (transformer);
\draw[-stealth] ($(image_token)+(0.25cm,0)$) -| (transformer);

\node[xshift=-0.05cm, align=center, text width=1.4cm] (camera_embedding) at (image_token-|transformer.east) {Camera Embedding};
\draw[-stealth] (camera_embedding) -| (transformer);

% Background and label
\begin{scope}[on background layer]
    \draw[layer={corange3}, rounded corners=1pt,line width=1.5pt] ($(dino.north east)+(-0.455,0.70)$)  rectangle ($(triplane_token_label.south-|camera_embedding.east)+(0.075,-0.075)$);
\end{scope}
\node[above=0.855cm of $(dino.north east)!0.5!(camera_embedding.east)$, label, text width=5cm, align=center] {Enhanced Transformer (Sec. 3.1)};

% Material Prediction
\node[cnn={cgray1}, shape border rotate=180, rotate=90, below=0.6cm of triplane_token_label, inner sep=0.15cm, anchor=east,] (mat_cnn) {Material Net};

\coordinate[right=1.5cm of mat_cnn.south] (output_center);
\coordinate (roughness_origin) at ($(output_center)+(0,-0.75cm)$);
\coordinate (metallic_origin) at ($(output_center)+(0,0.5cm)$);

\draw[-stealth] (roughness_origin) -- ($(roughness_origin)+(0.5cm,0)$);
\draw[-stealth] (roughness_origin) -- ($(roughness_origin)+(0,0.5cm)$);
\draw[-stealth] (metallic_origin) -- ($(metallic_origin)+(0.5cm,0)$);
\draw[-stealth] (metallic_origin) -- ($(metallic_origin)+(0,0.5cm)$);
\draw ($(metallic_origin)+(0,0.35cm)$) to[out=0,in=180] ($(metallic_origin)+(0.4cm,0)$);
\draw (roughness_origin) to[out=40,in=210] ($(roughness_origin)+(0.2cm,0.4cm)$) to[out=330,in=140] ($(roughness_origin)+(0.4cm,0)$);
\node[below=0.1cm of roughness_origin,anchor=north,align=left,xshift=0.25cm] (roughness_label) {Roughness};
\node[below=0.1cm of metallic_origin,anchor=north,align=left, xshift=0.25cm] {Metallic};
\node[right=1.1cm of output_center, anchor=north, align=center, rotate=90] (beta_distribution) {Beta Distribution};


\draw[-stealth] (mat_cnn) -- ($(roughness_origin)+(-0.1cm,0.25cm)$);
\draw[-stealth] (mat_cnn) -- ($(metallic_origin)+(-0.1cm,0.25cm)$);

% Background and label
\begin{scope}[on background layer]
    \draw[layer={mteal}, rounded corners=1pt,line width=1.5pt] ($(mat_cnn.north east)+(-0.325,1.1)$)  rectangle ($(roughness_label.south-|beta_distribution.south)+(0.375,-0.075)$);
\end{scope}
\node[below=1.45cm of $(mat_cnn.north west)!0.5!(beta_distribution.south)$, label, text width=5cm, align=center] {Material Estimation (Sec. 3.2)};

% The triplanes
\tikzset{
    tplane/.pic={
        \tdplotsetmaincoords{60}{120}
        \begin{tikzpicture}[tdplot_main_coords, scale=#1]

            % Draw the xy-plane with grid
            \filldraw[opacity=0.2,blue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;

            % Draw the xz-plane with grid
            \filldraw[opacity=0.2,red] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;

            % Draw the yz-plane with grid
            \filldraw[opacity=0.2,green] (0,0,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- cycle;

            % Outline the planes
            \draw[thick,opacity=0.5,blue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
            \draw[thick,opacity=0.5,red] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
            \draw[thick,opacity=0.5,green] (0,0,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- cycle;

            % Draw the coordinate axes
            \draw[thick,->] (0,0,0) -- (1.2,0,0) node[anchor=north east]{};%{$x$};
            \draw[thick,->] (0,0,0) -- (0,1.2,0) node[anchor=north west]{};%{$y$};
            \draw[thick,->] (0,0,0) -- (0,0,1.2) node[anchor=south]{};%{$z$};

        \end{tikzpicture}
    }
}

\node[right=0.35cm of transformer, yshift=-0.2cm] (triplanes) {%
    \tikz \pic {tplane={1}};
};
\node[above=of triplanes, yshift=0.2cm,xshift=0.75cm, align=center, text width=1.5cm] (triplane_label) {Triplane $384 \times 384$};
\draw[-stealth] (transformer) to[out=0,in=180] ($(triplanes)+(0,0.75)$);

% Meshing
\node[right=of triplanes, layer={cgray1}, xshift=1.8cm, yshift=1.7cm] (density_mlp) {Density};
\node[below=0.5cm of density_mlp, layer={cgray1}] (offset_mlp) {Offsets};
\node[below=0.5cm of offset_mlp, layer={cgray1}] (normal_mlp) {Normal};

\node[right=0.9cm of offset_mlp] (smoothed_mesh) {\includegraphics[width=1.5cm]{img/overview/mesh_smooth.jpg}};
\draw[-stealth] (density_mlp) to node [above,sloped] {DMTet} (smoothed_mesh);
\draw[-stealth] (offset_mlp) -- (smoothed_mesh);
\draw[-stealth] (normal_mlp) -- (smoothed_mesh);

\draw[-stealth] ($(triplanes)+(1.5,0.75)$) -- (density_mlp.west);
\draw[-stealth] ($(triplanes)+(1.5,0.75)$) -- (offset_mlp.west);
\draw[-stealth] ($(triplanes)+(1.5,0.75)$) -- (normal_mlp.west);

% Background and label
\begin{scope}[on background layer]
    \draw[layer={mblue}, rounded corners=1pt,line width=1.5pt] ($(density_mlp.north west)+(-0.15,0.175)$)  rectangle ($(normal_mlp.south-|smoothed_mesh.east)+(0.075,-0.17)$);
\end{scope}
\node[above=0.62cm of $(density_mlp.north)!0.5!(density_mlp.south-|smoothed_mesh)$, label, text width=6cm, align=center] {Mesh Extraction and Refinement (Sec. 3.4)};

\node[below=0.6cm of normal_mlp, layer={cgray1}] (albedo_mlp) {Albedo};

\node[below=0.15cm of albedo_mlp] (illumination) {SG Illumination};
\node[below=0.9cm of triplanes, cnn={cgray1}, shape border rotate=180, inner sep=0.15cm,xshift=1.2cm, yshift=0.4cm] (sg_cnn) {Light Net};

\draw[-stealth] (sg_cnn) |- (illumination);
\draw[-stealth] ($(triplanes)+(0.75,-0.25)$) to[out=270,in=90] (sg_cnn.north);
\draw[-stealth] ($(triplanes)+(1.5,0.75)$) -- (albedo_mlp.west);


\node[right=0.475cm of illumination] (rerender) {\includegraphics[width=1.5cm]{img/overview/tex_mesh.jpg}};

\draw[-stealth, shorten <=0.35cm] ($(beta_distribution.south)+(0,-0.5cm)$) to node [below] {Calculate Mode} ($(beta_distribution-|rerender.west)+(0,-0.5cm)$);
\draw[-stealth] (illumination) -- (rerender);
\draw[-stealth] (albedo_mlp) -- (rerender);
\draw[-stealth] (smoothed_mesh) -- (rerender);

\node[below=0.01cm of rerender,xshift=-0.6cm] (diffrender_label) {Differentiable Rendering};

% Background and label
\begin{scope}[on background layer]
    \draw[layer={mgreen}, rounded corners=1pt,line width=1.5pt] ($(sg_cnn.north west)+(-1.0,0.35)$)  rectangle ($(diffrender_label.south east)+(0.075,-0.075)$);
\end{scope}
\node[below=of $(diffrender_label.south-|sg_cnn.west)!0.5!(diffrender_label.south east)$, label, text width=7cm, align=center,yshift=0.025cm] {Illumination Modeling (Sec. 3.3)};

\node[right=2cm of $(rerender)!0.5!(smoothed_mesh)$] (uv_unwrap) {\includegraphics[width=2cm]{img/overview/AlbedoUV.jpg}};
\node[right=0.0cm of uv_unwrap] (mesh_extract) {\includegraphics[width=2cm]{img/overview/mesh_wire.jpg}};
\draw[-stealth] (rerender.east) -- (uv_unwrap.west);
\draw[-stealth] (smoothed_mesh.east) -- (uv_unwrap.west);
\node[above=-0.075cm of $(uv_unwrap.north)!0.5!(mesh_extract.north)$, align=center, text width=5cm] {Fast UV-Unwrapping and Export (Sec. 3.5)};


\node[draw=black, line width=0.05cm, xshift=-0.4cm] (input_img) at (uv_unwrap-|input) {\includegraphics[width=1.5cm]{img/overview/input.png}};
\node[below=0.01cm of input_img] (input_label) {Input Image};
\draw[-stealth] (input_img) to[out=90,in=180] (dino.north);
\draw[-stealth] (input_label) to[out=270,in=180] (mat_cnn.north);

\end{tikzpicture}%
}
\vspace{-2mm}
    \titlecaption{SF3D Overview}{
SF3D improves on TripoSR by addressing the issues in~\fig{issues} with 5 novel modules: 1. An enhanced transfomer for higher resolution triplanes (top left); 2. Material estimation with Material Net (bottom left); 3. Explicit illumination estimation using Light Net (bottom right); 4. Smooth mesh extraction with the estimation of vertex offsets and normals (top right); and finally 5. an export pipeline with fast UV-unwrapping (right).  
}
    \label{fig:overview}
\end{figure*}

==> fig/speed_vs_quality.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
        enlargelimits=0.05,
        legend style={at={(0.5,-0.35)},
                anchor=north,legend columns=4,
                /tikz/every even column/.append style={column sep=0.25cm}},
        xlabel={Inference time image/seconds \textdownarrow}, 
        xmode=log,
        ylabel={F-Score \textuparrow}, 
        yticklabel style={
                /pgf/number format/fixed,
                 /pgf/number format/precision=3
        },
        scaled y ticks=false,
        width=0.9\linewidth,
        height=0.65\linewidth,
        xtick pos=left,
        ytick pos=left,
        tick align=outside,
        xlabel near ticks,
        ylabel near ticks,
        axis on top,
        every x tick/.style={color=black, thin},
        every y tick/.style={color=black, thin},
        minor x tick num=1,
        grid=both,
        grid style={line width=0pt, draw=gray!0},
        major grid style={line width=.3pt,draw=gray!50},
        scatter/classes={SF3D={mark=triangle*,draw=black,fill=green!50, mark size=3pt}, TripoSR={mark=*,draw=red,fill=red!50, mark size=2.5pt}, OpenLRM={mark=*,draw=blue,fill=blue!50, mark size=2.5pt}, LGM={mark=*,draw=cyan,fill=cyan!50, mark size=2.5pt}, CRM={mark=*,draw=magenta,fill=magenta!50, mark size=2.5pt}, InstantMesh={mark=*,draw=black,fill=yellow!50, mark size=2.5pt}, ZeroShape={mark=*,draw=red,fill=black!50, mark size=2.5pt}}
]
\addplot[scatter,only marks,%
mark=o,mark size=2pt,scatter src=explicit symbolic]
table[meta=label] {
x y label
2.0827999999999998 0.4962 OpenLRM
0.31055 0.6589499999999999 TripoSR
0.47045000000000003 0.7132000000000001 SF3D
64.6152 0.3598 LGM
10.28215 0.44045 CRM
32.387950000000004 0.5549 InstantMesh
0.9545 0.49815 ZeroShape
};
\legend{SF3D, TripoSR, OpenLRM, LGM, CRM, InstantMesh, ZeroShape}
\end{axis}
\end{tikzpicture}
\titlecaption{Image-To-Mesh Time \vs Reconstruction Quality}{Our method is not only one of the fastest reconstruction methods, it is also capable of producing highly accurate geometry.}
\label{fig:speed_vs_quality}
\end{figure}

==> fig/triplane_transformer.tex <==
% \begin{figure*}[htbp]
\begin{center}
    \captionsetup{type=figure}
\resizebox{0.9\linewidth}{!}{ %
\begin{tikzpicture}[
    node distance=0.5cm,
    box/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    op/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, circle},
    font={\fontsize{8pt}{10}\selectfont},
    twc/.style={align=center, text width=#1}
]
\node[twc={1.25cm}] (triplane_token) {Triplane Token $T$};
\node[below=of triplane_token, twc={1.25cm}] (init_token) {Init. Token $I$};% $I \sim \mathcal{N}(\mu,\,\sigma^{2})$};
\node[below=of init_token, twc={1.25cm}, yshift=-0.75cm] (cond_token) {Conditional Token $C$};

\node[right=0.25cm of triplane_token, box={cdiv22}, twc={0.75cm}] (triplane_proj) {LN + FC};
\node[right=0.25cm of init_token, box={cdiv22}, twc={0.75cm}] (init_proj) {LN + FC};
\node[below=of init_proj, box={cdiv22}, twc={0.75cm}] (cond_proj) {LN + FC};

\draw[-stealth] (triplane_token) -- (triplane_proj);
\draw[-stealth] (init_token) -- (init_proj);
\draw[-stealth] (cond_token) -- (cond_proj);

\node[xshift=0.25cm, op={black}, fill=white, anchor=west] (concat) at ($(init_proj.east)!0.5!(cond_proj.east)$) {c};

\draw[-stealth] (init_proj) -- (concat);
\draw[-stealth] (cond_proj) -- (concat);

\node[right=of concat.east, box={cblue3},twc={1cm}, yshift=-0.15cm] (fuse_block_1) {Fuse Block};

\draw[-stealth] (concat) -- (concat-|fuse_block_1.west);
\coordinate[left=0.375cm of fuse_block_1, yshift=-0.2cm] (tri_in);
\coordinate[left=0.145cm of fuse_block_1, yshift=-0.2cm] (tri_fork);
\draw (triplane_proj) -| (tri_in);
\draw[-stealth] (tri_in) -- (tri_in-|fuse_block_1.west);

\node[right=of fuse_block_1, box={corange3},twc={1cm},minimum height=0.75cm] (block) {Compute Block};
\draw[-stealth] (fuse_block_1) -- (block);
\draw[-stealth] (cond_token) -| (block);
\node[above=0.025cm of block] {$\times 3$};

\node[right=of block, box={cblue3},twc={1cm}, yshift=0.75cm] (fuse_block_2) {Fuse Block};
\draw[-stealth] (block) -- ($(block.east)+(0.15cm,0)$) |- ($(fuse_block_2.west)+(0cm,-0.2cm)$);
\draw[-stealth] (tri_fork) -- ($(fuse_block_2.west-|tri_fork)+(0cm,0.2cm)$) -- ($(fuse_block_2.west)+(0cm,0.2cm)$);
\draw[-stealth] ($(block.east)+(0,0.15cm)$) -- ($(block-|fuse_block_2.east)+(0.5cm,0.15cm)$);

\node[right=0.65cm of fuse_block_2, yshift=-0.95cm, box={cdiv24},twc={0.75cm}, minimum height=0.75cm, inner sep=0.01cm] (full_connected_out) {FC};
\draw[-stealth] (fuse_block_2) -| ($(tri_fork-|fuse_block_2.east)+(0.15cm,0)$) -- (full_connected_out);


\node[right=0.25cm of full_connected_out, op={black}, fill=white, inner sep=0.05cm] (res) {$+$};
\draw[-stealth] (full_connected_out) -- (res);
\draw[-stealth] (triplane_proj) -| (res);

\begin{scope}[on background layer]
    \draw[box={mgrayblue}, rounded corners=1pt,line width=1.5pt] ($(fuse_block_2.north east)+(0.25,0.25)$)  rectangle ($(fuse_block_1.south west)+(-0.25,-0.25)$);
\end{scope}

\node[above=1.05cm of $(fuse_block_2.north east)!0.5!(fuse_block_1.south west)$] {$\times 4$};

\tikzset{
tstack/.pic={
\begin{scope}[x={(-2.8cm,1.6cm)}, y={(3.6cm,.8cm)}, z={(0cm,0.5cm)}]
\node[canvas is yx plane at z=0,transform shape, draw=blue, fill=blue!20] at (0,0) {};
\node[canvas is yx plane at z=0.2,transform shape, draw=green, fill=green!20] at (0,0) {};
\node[canvas is yx plane at z=0.4,transform shape, draw=red, fill=red!20] at (0,0) {};
\end{scope}
}
}

\node[right=of res] (tri_stack) {%
    \tikz \pic {tstack={1}};
};
\node[below=0.025cm of tri_stack] {$96\times96$};
\draw[-stealth] (res) -- (tri_stack);

\node[above=0.25cm of tri_stack,  box={cdiv14},twc={0.75cm}] (convs) {Conv};
\draw[-stealth] (tri_stack) -- (convs);
\node[right=0.025cm of convs] {$\times 4$};

\node[above=0.25cm of convs, box={cdiv21}, twc={1.25cm}] (pixel_shuffle) {Pixel Shuffle};
\draw[-stealth] (convs) -- (pixel_shuffle);

% The triplanes
\tikzset{
    tplane/.pic={
        \tdplotsetmaincoords{60}{120}
        \begin{tikzpicture}[tdplot_main_coords, scale=#1]

            % Draw the xy-plane with grid
            \filldraw[opacity=0.2,blue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;

            % Draw the xz-plane with grid
            \filldraw[opacity=0.2,red] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;

            % Draw the yz-plane with grid
            \filldraw[opacity=0.2,green] (0,0,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- cycle;

            % Outline the planes
            \draw[thick,opacity=0.5,blue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
            \draw[thick,opacity=0.5,red] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
            \draw[thick,opacity=0.5,green] (0,0,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- cycle;

            % Draw the coordinate axes
            \draw[thick,->] (0,0,0) -- (1.2,0,0) node[anchor=north east]{};%{$x$};
            \draw[thick,->] (0,0,0) -- (0,1.2,0) node[anchor=north west]{};%{$y$};
            \draw[thick,->] (0,0,0) -- (0,0,1.2) node[anchor=south]{};%{$z$};

        \end{tikzpicture}
    }
}

\node[right=of pixel_shuffle, xshift=-0.75cm, yshift=-0.75cm] (triplanes) {%
    \tikz \pic {tplane={0.75}};
};
\draw[-stealth] (pixel_shuffle) -- ($(pixel_shuffle-|triplanes)$);
\node (trires) at ($(triplanes)+(0.6cm,1.45cm)$) {$384\times384$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FUSE BLOCK
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[below=0.75cm of cond_token, xshift=0.2cm] (fuse_block_label) {Fuse Block};
\coordinate[below=0.45cm of fuse_block_label] (fb_top_in);
\coordinate[below=0.75cm of fb_top_in] (fb_bot_in);

\node[right=0.25cm of fb_top_in,box={black},fill=white,twc={0.5cm}] (fb_ln_in) {LN};
\node[box={black},fill=white,twc={0.75cm}, minimum height=1.15cm, right=of fb_ln_in.north east, anchor=north west] (fb_cross_attn) {Cross Attn.};
\draw[-stealth] ($(fb_top_in)+(-1cm,0)$) -- (fb_ln_in);
\draw[-stealth] (fb_ln_in) to node[above] {$q$} (fb_top_in-|fb_cross_attn.west);
\draw[-stealth] ($(fb_bot_in)+(-1cm,0)$) to node[above] {$kv$} (fb_bot_in-|fb_cross_attn.west);

\node[right=0.25cm of fb_cross_attn, op={black}, fill=white, inner sep=0.05cm] (fb_res_1) {$+$};
\draw[-stealth] (fb_cross_attn) -- (fb_res_1);
\draw[-stealth] (fb_top_in) -- ($(fb_top_in)+(0,0.4cm)$) -| (fb_res_1);

\node[box={black},fill=white,twc={0.75cm},right=0.25cm of fb_res_1] (fb_proj) {LN + FC};
\draw[-stealth] (fb_res_1) -- (fb_proj);

\node[right=0.25cm of fb_proj, op={black}, fill=white, inner sep=0.05cm] (fb_res_2) {$+$};
\draw[-stealth] ($(fb_res_1.east)!0.3!(fb_proj.west)$) -- ($(fb_res_1.east)!0.3!(fb_proj.west)+(0.0cm,0.8cm)$) -| (fb_res_2);
\draw[-stealth] (fb_proj) -- (fb_res_2);
\draw[-stealth] (fb_res_2) -- ($(fb_res_2)+(0.75cm,0)$);

\begin{scope}[on background layer]
    \draw[box={cblue3}, rounded corners=1pt,line width=1.5pt] ($(fuse_block_label.north west)+(-0.05cm,0.05cm)$)  rectangle ($(fb_cross_attn.south-|fb_res_2.east)+(0.15,-0.15)$);
\end{scope}
\draw[dashed,draw=black!40] (fuse_block_1.south west) -- ($(fuse_block_label.north west)+(-0.05cm,0.05cm)$);
\draw[dashed,draw=black!40] (fuse_block_1.south east) -- ($(fuse_block_label.north west-|fb_res_2.east)+(0.15cm,0.05cm)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Reg BLOCK
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate[right=0.8cm of fb_res_2] (block_in);
\node[right=0.8cm of block_in,box={black},fill=white,twc={0.5cm}] (block_ln_in) {LN};
\draw[-stealth] (block_in) -- (block_ln_in);

\node[above=0.8cm of block_ln_in.west] (block_label) {Compute Block};

\node[right=0.25cm of block_ln_in,box={black},fill=white,twc={0.75cm}] (block_self_attn) {Self Attn.};
\draw[-stealth] (block_ln_in) -- (block_self_attn);

\node[right=0.25cm of block_self_attn, op={black}, fill=white, inner sep=0.05cm] (block_res_1) {$+$};
\draw[-stealth] (block_self_attn) -- (block_res_1);
\draw[-stealth] ($(block_ln_in.west)+(-0.2cm,0)$) -- ($(block_ln_in.west)+(-0.2cm,0.6cm)$) -| (block_res_1);

\node[right=0.25cm of block_res_1,box={black},fill=white,twc={0.5cm}] (block_ln_mid) {LN};
\draw[-stealth] (block_res_1) -- (block_ln_mid);

\node[right=0.35cm of block_ln_mid,box={black},fill=white,twc={0.75cm}] (block_cross_attn) {Cross Attn.};
\draw[-stealth] (block_ln_mid) -- (block_cross_attn);
\draw[-stealth] ($(block_cross_attn)+(0,-0.8cm)$) -- (block_cross_attn);

\node[right=0.25cm of block_cross_attn, op={black}, fill=white, inner sep=0.05cm] (block_res_2) {$+$};
\draw[-stealth] (block_cross_attn) -- (block_res_2);
\draw[-stealth] ($(block_res_1)!0.4!(block_ln_mid)$) -- ($(block_res_1)!0.4!(block_ln_mid)+(0,0.6cm)$) -| (block_res_2);
\node[right=0.25cm of block_res_2,box={black},fill=white,twc={0.75cm}] (block_proj) {LN + FC};
\draw[-stealth] (block_res_2) -- (block_proj);

\node[right=0.25cm of block_proj, op={black}, fill=white, inner sep=0.05cm] (block_res_3) {$+$};
\draw[-stealth] (block_proj) -- (block_res_3);
\draw[-stealth] ($(block_res_2)!0.4!(block_proj)$) -- ($(block_res_2)!0.4!(block_proj)+(0,0.6cm)$) -| (block_res_3);
\draw[-stealth] (block_res_3) -- ($(block_res_3)+(0.8cm,0)$);

\begin{scope}[on background layer]
    \draw[box={corange3}, rounded corners=1pt,line width=1.5pt] ($(block_label.north west)+(-0.05cm,0.05cm)$)  rectangle ($(block_res_3.south east)+(0.25,-0.4)$);
\end{scope}

\draw[dashed,draw=black!40] (block.south west) -- ($(block_label.north west)+(-0.05cm,0.05cm)$);
\draw[dashed,draw=black!40] (block.south east) -- ($(block_label.north west-|block_res_3.east)+(0.15cm,0.05cm)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Legend
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[below=-0.5cm of triplanes, xshift=0.2cm, op={black}, fill=white] (concat_legend) {c};
\node[right=0.1cm of concat_legend] {: Concat};

\node[below=0.1cm of concat_legend, op={black}, fill=white, inner sep=0.05cm] (add_legend) {$+$};
\node[right=0.1cm of add_legend] {: Addition};

\node[below=0.1cm of add_legend, box={black}, fill=white] (ln_legend) {LN};
\node[right=0.1cm of ln_legend] {: Layer-Norm};

\node[below=0.1cm of ln_legend, box={black}, fill=white] (fc_legend) {FC};
\node[right=0.1cm of fc_legend] {: Fully-Connected};

\end{tikzpicture}%
}
    % \includegraphics[width=0.9\linewidth]{img/TwoStreamInterleaveTransformer.jpg}
    \caption{\textbf{Enhanced Transformer Architecture}{Our new backbone produces higher resolution output triplanes. We further upscale them using a pixel shuffling~\cite{shi2016realtime}. This helps capture high-frequency, high-contrast textures with reduced aliasing as in \fig{aliasing_issue}.}}
    \label{fig:twostreaminterleave}
\end{center}

==> fig/uv_unwrapping_explained.tex <==
\begin{figure}[tb]
    \centering
\resizebox{0.9\linewidth}{!}{ %
\begin{tikzpicture}[
    node distance=0.25cm,
]

\node[inner sep=0] (level_0) {\includegraphics[width=2.25cm]{img/uv_unwrapping/level0.jpg}};
\node[below=0.1cm of level_0, text width=2.25cm, align=center, font=\scriptsize] (description_0) {Visible Surfaces};

\node[right=1cm of level_0,inner sep=0] (level_1) {\includegraphics[width=2.25cm]{img/uv_unwrapping/level1.jpg}};
\node[below=0.1cm of level_1, font=\scriptsize, text width=2.25cm, align=center] (description_1) {First Occlusion};

\node[right=of level_1,inner sep=0] (uv) {\includegraphics[width=2.25cm]{img/uv_unwrapping/uv.jpg}};
\node[below=0.1cm of uv, font=\scriptsize] {UV Atlas};

\draw[draw=cdiv31, line width=0.05cm] ($(uv.south west)+(0,0.75)$) rectangle ($(uv.south west)+(1.125,0)$);
\draw[draw=cdiv34, line width=0.05cm] (uv.north west) rectangle ($(uv.south east)+(0,0.8)$);
\draw[draw=cdiv35, line width=0.05cm] (uv.south east) rectangle ($(uv.south west)+(1.175,0.75)$);

\path [draw, -stealth] (level_0) -- node [text width=1cm,midway,below=0.1em,font=\tiny, align=center] {Remove already mapped surfaces} (level_1);
\path [draw, -stealth] (level_0.north) to [out=10,in=160] node [text width=3cm,midway,above=0.1em,font=\tiny, align=center] {Normal Threshold + Scaling} (uv.north);
\draw[-stealth] ($(level_1.south)+(0.5,0.5)$) to [out=340,in=180] ($(uv.south west)+(0,0.4)$);

\path [draw, -stealth] (description_1.south) to [out=340,in=290] node [text width=3cm,midway,below=0.1em,font=\tiny, align=center] {Remaining surfaces} ($(uv.south east)+(-0.5625,0)$);


\end{tikzpicture}%
}
\vspace{-2mm}
    \titlecaption{UV Unwrapping}{%
Our UV unwrapping technique uses projection mapping, allowing each face to independently select a projection, enabling easy parallelization. A naive approach could lead to the same UV coordinates being assigned to different vertices due to occlusions. We identify potential overlaps from occlusions on the 2D mapped surfaces and relocate them to different areas within the UV atlas. Any remaining areas are placed in the bottom right of the UV atlas. This method minimizes distortion and ensures most surfaces are preserved in a connected area.
%
}
    \label{fig:uv_unwrapping}
\end{figure}

